Automated Benchmark Generation for Repository-Level Coding Tasks

Code Agent development is an extremely active research area, where a reliable performance metric is critical for tracking progress and guiding new developments. This demand is underscored by the meteoric rise in popularity of SWE-Bench. This benchmark challenges code agents to generate patches addressing GitHub issues given the full repository as context. The correctness of generated patches is then evaluated by executing a human-written test suite extracted from the repository after the issue's resolution. However, constructing benchmarks like SWE-Bench requires substantial manual effort to set up historically accurate execution environments for testing. Crucially, this severely limits the number of considered repositories, e.g., just 12 for SWE-Bench. Considering so few repositories, selected for their popularity runs the risk of leading to a distributional mismatch, i.e., the measured performance may not be representative of real-world scenarios potentially misguiding development efforts. In this work, we address this challenge and introduce SetUpAgent, a fully automated system capable of historically accurate dependency setup, test execution, and result parsing. Using SetUpAgent, we generate two new datasets: (i) SWEE-Bench an extended version of SWE-Bench encompassing hundreds of repositories, and (ii) SWA-Bench a benchmark focusing on applications rather than libraries. Comparing these datasets to SWE-Bench with respect to their characteristics and code agent performance, we find significant distributional differences, including lower issue description quality and detail level, higher fix complexity, and most importantly up to 40% lower agent success rates.

==> figures/overview.tex <==
\centering
\begin{tikzpicture}[
    arrow/.style={-Triangle}
]

\node[draw=none, fill=black!05, rectangle, rounded corners=2pt, minimum width=16.0cm, minimum height=6.0cm] (background) at (0, 0) {};

\def\big_h{42mm}
\def\d_y{6mm}

\node[draw=none, fill=black!20, rectangle, rounded corners=2pt, minimum width=8mm, minimum height=\big_h, below right=3mm and 3.5mm of background.north west, anchor=north west] (repo) {};
\node[draw=none,right=0mm of repo.center, rotate=90, anchor=center] () {\textbf{GitHub Repository}};

\node[draw=none, fill=c_extraction, rectangle, rounded corners=2pt, minimum width=52mm, minimum height=\big_h, right=2mm of repo.east, anchor=west] (cmd_extraction) {};
\node[draw=none,below right=0mm and 0mm of cmd_extraction.north west, anchor=north west] () {{Cmd. Extraction}};

\node[draw=none, fill=c_iter, rectangle, rounded corners=2pt, minimum width=41mm, minimum height=32mm, right=2mm of cmd_extraction.east, anchor=west] (iteration) {};
\node[draw=none,below right=0mm and 0mm of iteration.north west, anchor=north west] () {{Iterative Improvements}};

\node[draw=none, fill=c_val, rectangle, rounded corners=2pt, minimum width=20mm, minimum height=28mm, right=2mm of iteration.east, anchor=west] (validation) {};
\node[draw=none,below right=0mm and 0mm of validation.north west, anchor=north west] () {{Validation}};

\node[draw=none, fill=black!20, rectangle, rounded corners=2pt, minimum width=20mm, minimum height=39mm, right=5mm of validation.east, anchor=west] (output) {};
\node[draw=none,below right=0mm and 0mm of output.north west, anchor=north west] () {{Outputs}};

\node[draw=none, fill=mid_green!60!white, rectangle, rounded corners=2pt, minimum width=25mm, minimum height=3.5cm, below right=5mm and 2mm of cmd_extraction.north west, anchor=north west] (context) {};
\node[draw=none,below right=0mm and 0mm of context.north west, anchor=north west] () {{Context}};

\draw[arrow] (context -| repo.east) -- (context.west);

\node[draw=none, fill=black!20, rectangle, rounded corners=2pt, minimum width=40mm, minimum height=8mm, below=5mm of context.south, anchor=north] (ref) {};
\node[draw=none, rotate=00, anchor=center] () at (ref.center) {Reference Commands};

\draw[arrow] (context |- ref.north) -- (context.south);

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=20mm, minimum height=7mm, below=\d_y of context.north, anchor=north] (cicd_files) {CI/CD Files};
\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=20mm, minimum height=7mm, below=2mm of cicd_files.south, anchor=north, align=center] (text_files) {Text Files};
\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=20mm, minimum height=7mm, below=2mm of text_files.south, anchor=north, align=center] (online_docs) {Online Docs};

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, right=5mm of online_docs.east, anchor=west, align=center] (links) {Links};

\draw[arrow] ($(online_docs.east) + (0,0.2)$) to[out=45,in=145,looseness=1.0] ($(links.west) + (0,0.15)$);
\draw[arrow] ($(links.west) - (0,0.2)$) to[out=-145,in=-35,looseness=1.2] ($(online_docs.east) - (0,0.15)$);

\node[anchor=center] at (context.east |-  online_docs) {\pgftext{\includegraphics[width=3.5mm]{figures/robot.png}}};

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, right=4mm of context.east, anchor=west, align=center] (cmds) {Initial\\Commands};

\draw[arrow] (context.east |- cmds) -- (cmds.west);
\node[anchor=south] at ($(cmds.west) + (-0.2,0.15)$) {\pgftext{\includegraphics[width=3.5mm]{figures/robot.png}}};

\node[draw=none, fill=mid_blue!60!white, rectangle, rounded corners=2pt, minimum width=17mm, minimum height=26mm, below right=5mm and 1mm of iteration.north west, anchor=north west] (cmds_box) {};
\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below right=\d_y and 2mm of iteration.north west, anchor=north west, align=center] (install_cmds) {Install\\Cmds};

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, right=0mm and 7mm of install_cmds.east, anchor=west, align=center] (install_exec) {Install\\Exec};
\node[anchor=center] at ($(install_exec.north east) - (0.1,0.1)$) {\pgftext{\includegraphics[width=3.5mm]{figures/comp.png}}};

\draw[arrow] ($(install_cmds.east) + (0,0.2)$) to[out=45,in=145,looseness=1.0] ($(install_exec.west) + (0,0.15)$);
\draw[arrow] ($(install_exec.west) - (0,0.2)$) to[out=-145,in=-35,looseness=1.2] ($(install_cmds.east) - (0,0.15)$);
\node[anchor=center] at ($(install_cmds.east)!0.5!(install_exec.west)$) {\pgftext{\includegraphics[width=3.5mm]{figures/robot.png}}};


\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=6mm of install_cmds.south, anchor=north, align=center] (test_cmds) {Test\\Cmds};

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, right=0mm and 7mm of test_cmds.east, anchor=west, align=center] (test_exec) {Test\\Exec};
\node[anchor=center] at ($(test_exec.north east) - (0.1,0.1)$) {\pgftext{\includegraphics[width=3.5mm]{figures/comp.png}}};

\draw[arrow] (install_exec.south) -- (test_exec.north);

\coordinate (test_cmds_east) at (test_cmds.east -| cmds_box.east);

\draw[arrow] ($(test_cmds_east.east) + (0,0.2)$) to[out=45,in=145,looseness=1.0] ($(test_exec.west) + (0,0.15)$);
\draw[arrow] ($(test_exec.west) - (0,0.2)$) to[out=-145,in=-35,looseness=1.2] ($(test_cmds_east.east) - (0,0.15)$);
\node[anchor=center] at ($(test_cmds_east)!0.5!(test_exec.west)$) {\pgftext{\includegraphics[width=3.5mm]{figures/robot.png}}};



\draw[arrow] ($(cmds.east) + (0,0.2)$) -- ($(install_cmds.west) + (0,0.0)$);
\draw[arrow] ($(cmds.east) - (0,0.2)$) -- ($(test_cmds.west) - (0,0.0)$);



\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=\d_y of validation.north, anchor=north, align=center] (parsing) {Parse};
\node[anchor=center] at ($(parsing.north east) - (0.1,0.1)$) {\pgftext{\includegraphics[width=3.5mm]{figures/comp.png}}};
\node[anchor=center] at ($(parsing.south east) + (-0.05,0.05)$) {\pgftext{\includegraphics[width=3.5mm]{figures/robot.png}}};


\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=4mm of parsing.south, anchor=north, align=center] (check) {Check\\Results};


\node[draw=none, fill=black!15, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=4mm of validation.south, anchor=north, align=center] (rejected) {Rejected};

\coordinate (mid) at ($(iteration.east)!0.5!(validation.west)$);
\draw[arrow] (test_exec.east) -- (test_exec.east -| mid) -- (parsing.west -| mid) -- (parsing.west);
\draw[arrow] (parsing.south) -- (check.north);
\draw[arrow] (check.south) -- (rejected.north);

\node[anchor=west, align=center, scale=1.3] () at ($(check.south)!0.65!(rejected.north)$) {\color{red}\no};


\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=\d_y of output.north, anchor=north, align=center] (install_cmds_) {Install\\Cmds};

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=2mm of install_cmds_.south, anchor=north, align=center] (test_cmds_) {Test\\Cmds};

\node[draw=none, fill=black!10, rectangle, rounded corners=2pt, minimum width=15mm, minimum height=7mm, below=2mm of test_cmds_.south, anchor=north, align=center] (praser_) {Result\\Parser};

\draw[arrow] (output.south) -- (output.south |- ref.east) -- (ref.east);

\coordinate (mid) at ($(check.east)!0.5!(output.west)$);
\draw[arrow] (check.east) -- (check.east -| mid) -- (output.west -| mid) -- (output.west);

\node[anchor=north west, align=center, scale=1.5] () at ($(check.east) + (0.1,0.2)$) {\color{dark_green}\yes};


\end{tikzpicture}

